Expressive Losses for Verified Robustness via Convex Combinations

In order to train networks for verified adversarial robustness, it is common to over-approximate the worst-case loss over perturbation regions, resulting in networks that attain verifiability at the expense of standard performance. As shown in recent work, better trade-offs between accuracy and robustness can be obtained by carefully coupling adversarial training with over-approximations. We hypothesize that the expressivity of a loss function, which we formalize as the ability to span a range of trade-offs between lower and upper bounds to the worst-case loss through a single parameter (the over-approximation coefficient), is key to attaining state-of-the-art performance. To support our hypothesis, we show that trivial expressive losses, obtained via convex combinations between adversarial attacks and IBP bounds, yield state-of-the-art results across a variety of settings in spite of their conceptual simplicity. We provide a detailed analysis of the relationship between the over-approximation coefficient and performance profiles across different expressive losses, showing that, while expressivity is essential, better approximations of the worst-case loss are not necessarily linked to superior robustness-accuracy trade-offs.

==> figures/ibp.tex <==
\definecolor{lightgray}{rgb}{0.8,0.8,0.8}

\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={circle, draw,
      minimum size=5*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      ultra thick, color=red}}

  % Draw the bounds on the input domain
  \draw[dashed](-1, -0.5) to (-1, 1.5);
  \draw[dashed](1, -0.5) to (1, 1.5);
  \draw[dashed](-1.5, 1) to (2, 1);

  %% Draw the filled region
  \draw[fill=teal!80, fill opacity=0.9](-1, 0) -- (1,0) -- (1, 1) -- (-1, 1) -- (-1, 0);

  %% Show the boundary on the inputs
  \node[dummy](lb-lab) at (-1.3, -0.3) {$\hat{l}$\hspace{2pt}};
  % \node[cross=2pt] at (1, 0) {};
  \node[dummy](ub-lab) at (1.35, -0.3) {\hspace{2pt}$\hat{u}$};
  \node[dummy](ub-lab) at (2.2, 1.25) {$x=\hat{u}$};

  % Mark out the vertices
  %\node[cross=2pt] at (-1, 0) {};
  %\node[cross=2pt] at (1, 1) {};
  %\node[cross=2pt] at (0, 0) {};

  % x axis
  \draw[-latex](-1.5,0) to (2, 0);
  \node[dummy](x-label) at (2.3, 0) {\hspace{2pt} $\hat{x}$};
  % y axis
  \draw[-latex](0,-0.5) to (0, 1.5);
  \node[dummy](x-label) at (0, 1.8) {$x$};
  
    % Draw the ReLU
  \draw[line width=.7pt,dashed](-1, 0) to (0, 0) to (1, 1);


\end{tikzpicture}

